Regularization of a three-body problem with zero-range potentials

We propose a coordinate-space regularization of the three-body problem with zero-range potentials. We include the effective range and the shape parameter in the boundary condition of the zero-range potential. The proposed extended zero-range model is tested against atomic helium trimers and is shown to provide an adequate quantitative description of these systems.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: lam.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Feb 19 15:33:25 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 237 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2376,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
400 300 M
63 0 V
1763 0 R
-63 0 V
400 333 M
31 0 V
1795 0 R
-31 0 V
400 366 M
31 0 V
1795 0 R
-31 0 V
400 400 M
31 0 V
1795 0 R
-31 0 V
400 433 M
31 0 V
1795 0 R
-31 0 V
400 466 M
31 0 V
1795 0 R
-31 0 V
400 499 M
31 0 V
1795 0 R
-31 0 V
400 532 M
31 0 V
1795 0 R
-31 0 V
400 566 M
31 0 V
1795 0 R
-31 0 V
400 599 M
31 0 V
1795 0 R
-31 0 V
400 632 M
31 0 V
1795 0 R
-31 0 V
400 632 M
63 0 V
1763 0 R
-63 0 V
400 665 M
31 0 V
1795 0 R
-31 0 V
400 698 M
31 0 V
1795 0 R
-31 0 V
400 732 M
31 0 V
1795 0 R
-31 0 V
400 765 M
31 0 V
1795 0 R
-31 0 V
400 798 M
31 0 V
1795 0 R
-31 0 V
400 831 M
31 0 V
1795 0 R
-31 0 V
400 864 M
31 0 V
1795 0 R
-31 0 V
400 898 M
31 0 V
1795 0 R
-31 0 V
400 931 M
31 0 V
1795 0 R
-31 0 V
400 964 M
31 0 V
1795 0 R
-31 0 V
400 964 M
63 0 V
1763 0 R
-63 0 V
400 997 M
31 0 V
1795 0 R
-31 0 V
400 1030 M
31 0 V
1795 0 R
-31 0 V
400 1064 M
31 0 V
1795 0 R
-31 0 V
400 1097 M
31 0 V
1795 0 R
-31 0 V
400 1130 M
31 0 V
1795 0 R
-31 0 V
400 1163 M
31 0 V
1795 0 R
-31 0 V
400 1196 M
31 0 V
1795 0 R
-31 0 V
400 1230 M
31 0 V
1795 0 R
-31 0 V
400 1263 M
31 0 V
1795 0 R
-31 0 V
400 1296 M
31 0 V
1795 0 R
-31 0 V
-1795 0 R
63 0 V
1763 0 R
-63 0 V
400 1329 M
31 0 V
1795 0 R
-31 0 V
400 1362 M
31 0 V
1795 0 R
-31 0 V
400 1396 M
31 0 V
1795 0 R
-31 0 V
400 1429 M
31 0 V
1795 0 R
-31 0 V
400 1462 M
31 0 V
1795 0 R
-31 0 V
400 1495 M
31 0 V
1795 0 R
-31 0 V
400 1528 M
31 0 V
1795 0 R
-31 0 V
400 1562 M
31 0 V
1795 0 R
-31 0 V
400 1595 M
31 0 V
1795 0 R
-31 0 V
400 1628 M
31 0 V
1795 0 R
-31 0 V
-1795 0 R
63 0 V
1763 0 R
-63 0 V
400 300 M
0 63 V
0 1265 R
0 -63 V
446 300 M
0 31 V
0 1297 R
0 -31 V
491 300 M
0 31 V
0 1297 R
0 -31 V
537 300 M
0 31 V
0 1297 R
0 -31 V
583 300 M
0 31 V
0 1297 R
0 -31 V
628 300 M
0 31 V
0 1297 R
0 -31 V
674 300 M
0 31 V
0 1297 R
0 -31 V
720 300 M
0 31 V
0 1297 R
0 -31 V
765 300 M
0 31 V
0 1297 R
0 -31 V
811 300 M
0 31 V
0 1297 R
0 -31 V
857 300 M
0 63 V
0 1265 R
0 -63 V
902 300 M
0 31 V
0 1297 R
0 -31 V
948 300 M
0 31 V
0 1297 R
0 -31 V
993 300 M
0 31 V
0 1297 R
0 -31 V
1039 300 M
0 31 V
0 1297 R
0 -31 V
1085 300 M
0 31 V
0 1297 R
0 -31 V
1130 300 M
0 31 V
0 1297 R
0 -31 V
1176 300 M
0 31 V
0 1297 R
0 -31 V
1222 300 M
0 31 V
0 1297 R
0 -31 V
1267 300 M
0 31 V
0 1297 R
0 -31 V
1313 300 M
0 63 V
0 1265 R
0 -63 V
1359 300 M
0 31 V
0 1297 R
0 -31 V
1404 300 M
0 31 V
0 1297 R
0 -31 V
1450 300 M
0 31 V
0 1297 R
0 -31 V
1496 300 M
0 31 V
0 1297 R
0 -31 V
1541 300 M
0 31 V
0 1297 R
0 -31 V
1587 300 M
0 31 V
0 1297 R
0 -31 V
1633 300 M
0 31 V
0 1297 R
0 -31 V
1678 300 M
0 31 V
0 1297 R
0 -31 V
1724 300 M
0 31 V
0 1297 R
0 -31 V
1770 300 M
0 63 V
0 1265 R
0 -63 V
1815 300 M
0 31 V
0 1297 R
0 -31 V
1861 300 M
0 31 V
0 1297 R
0 -31 V
1906 300 M
0 31 V
0 1297 R
0 -31 V
1952 300 M
0 31 V
0 1297 R
0 -31 V
1998 300 M
0 31 V
0 1297 R
0 -31 V
2043 300 M
0 31 V
0 1297 R
0 -31 V
2089 300 M
0 31 V
0 1297 R
0 -31 V
2135 300 M
0 31 V
0 1297 R
0 -31 V
2180 300 M
0 31 V
0 1297 R
0 -31 V
2226 300 M
0 63 V
0 1265 R
0 -63 V
0.500 UL
LTb
400 300 M
1826 0 V
0 1328 V
-1826 0 V
400 300 L
1.000 UL
LT0
1313 1515 M
263 0 V
400 1296 M
18 -33 V
19 -51 V
18 -83 V
19 -98 V
18 -93 V
19 -73 V
18 -55 V
19 -40 V
18 -28 V
18 -18 V
19 -10 V
18 -5 V
19 -1 V
18 2 V
19 3 V
18 5 V
19 6 V
18 6 V
18 7 V
19 7 V
18 7 V
19 6 V
18 6 V
19 6 V
18 5 V
19 5 V
18 3 V
18 3 V
19 3 V
18 2 V
19 3 V
18 2 V
19 1 V
18 2 V
19 2 V
18 1 V
18 1 V
19 1 V
18 1 V
19 1 V
18 1 V
19 0 V
18 1 V
19 0 V
18 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 0 V
19 0 V
18 -1 V
19 0 V
18 -1 V
18 0 V
19 -1 V
18 0 V
19 -1 V
18 -1 V
19 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
19 -1 V
18 -1 V
19 -1 V
18 -1 V
19 -2 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
19 -2 V
18 -1 V
19 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
19 -2 V
18 -1 V
19 -1 V
18 -1 V
19 -1 V
18 -1 V
19 -1 V
18 -2 V
18 -1 V
19 -1 V
18 -1 V
19 -1 V
18 -1 V
19 -1 V
18 -1 V
19 -2 V
18 -1 V
1.000 UL
LT1
1313 1415 M
263 0 V
500 1628 M
517 664 L
534 403 L
18 -39 V
17 -11 V
18 32 V
17 55 V
18 62 V
17 53 V
17 39 V
18 30 V
17 24 V
18 21 V
17 17 V
18 15 V
17 11 V
18 11 V
17 8 V
17 7 V
18 7 V
17 5 V
18 5 V
17 4 V
18 5 V
17 3 V
17 4 V
18 3 V
17 3 V
18 2 V
17 2 V
18 2 V
17 1 V
18 2 V
17 1 V
17 1 V
18 1 V
17 1 V
18 0 V
17 1 V
18 1 V
17 0 V
18 1 V
17 0 V
17 0 V
18 1 V
17 0 V
18 0 V
17 0 V
18 0 V
17 -1 V
17 0 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 0 V
17 -1 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 -1 V
17 0 V
18 0 V
17 -1 V
17 -1 V
18 0 V
17 -1 V
18 0 V
17 -1 V
18 -1 V
17 -1 V
17 0 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 -1 V
18 -1 V
17 0 V
1.000 UL
LT3
1313 1315 M
263 0 V
400 964 M
55 -47 V
56 -64 V
55 -44 V
55 -15 V
56 3 V
55 7 V
55 6 V
56 4 V
55 2 V
55 0 V
56 0 V
55 0 V
55 -1 V
56 -1 V
55 -2 V
55 -2 V
56 -2 V
55 -3 V
55 -2 V
56 -3 V
55 -2 V
55 -3 V
56 -3 V
55 -3 V
55 -3 V
56 -3 V
55 -3 V
55 -3 V
56 -4 V
55 -3 V
55 -4 V
56 -3 V
55 -4 V
stroke
grestore
end
showpage
}}%
\put(1626,1315){\makebox(0,0)[l]{zero-range}}%
\put(1626,1415){\makebox(0,0)[l]{LM2M2}}%
\put(1626,1515){\makebox(0,0)[l]{exponential}}%
\put(1313,50){\makebox(0,0){$\rho$ (au)}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\lambda$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){200}}%
\put(1770,200){\makebox(0,0){150}}%
\put(1313,200){\makebox(0,0){100}}%
\put(857,200){\makebox(0,0){50}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,1628){\makebox(0,0)[r]{4}}%
\put(350,1296){\makebox(0,0)[r]{0}}%
\put(350,964){\makebox(0,0)[r]{-4}}%
\put(350,632){\makebox(0,0)[r]{-8}}%
\put(350,300){\makebox(0,0)[r]{-12}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: p-e.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Sun Feb 25 23:02:51 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 237 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2376,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
450 300 M
63 0 V
1713 0 R
-63 0 V
450 338 M
31 0 V
1745 0 R
-31 0 V
450 376 M
31 0 V
1745 0 R
-31 0 V
450 414 M
31 0 V
1745 0 R
-31 0 V
450 452 M
31 0 V
1745 0 R
-31 0 V
450 490 M
31 0 V
1745 0 R
-31 0 V
450 528 M
31 0 V
1745 0 R
-31 0 V
450 566 M
31 0 V
1745 0 R
-31 0 V
450 604 M
31 0 V
1745 0 R
-31 0 V
450 641 M
31 0 V
1745 0 R
-31 0 V
450 679 M
63 0 V
1713 0 R
-63 0 V
450 717 M
31 0 V
1745 0 R
-31 0 V
450 755 M
31 0 V
1745 0 R
-31 0 V
450 793 M
31 0 V
1745 0 R
-31 0 V
450 831 M
31 0 V
1745 0 R
-31 0 V
450 869 M
31 0 V
1745 0 R
-31 0 V
450 907 M
31 0 V
1745 0 R
-31 0 V
450 945 M
31 0 V
1745 0 R
-31 0 V
450 983 M
31 0 V
1745 0 R
-31 0 V
450 1021 M
31 0 V
1745 0 R
-31 0 V
450 1059 M
63 0 V
1713 0 R
-63 0 V
450 1097 M
31 0 V
1745 0 R
-31 0 V
450 1135 M
31 0 V
1745 0 R
-31 0 V
450 1173 M
31 0 V
1745 0 R
-31 0 V
450 1211 M
31 0 V
1745 0 R
-31 0 V
450 1249 M
31 0 V
1745 0 R
-31 0 V
450 1287 M
31 0 V
1745 0 R
-31 0 V
450 1324 M
31 0 V
1745 0 R
-31 0 V
450 1362 M
31 0 V
1745 0 R
-31 0 V
450 1400 M
31 0 V
1745 0 R
-31 0 V
450 1438 M
63 0 V
1713 0 R
-63 0 V
450 1476 M
31 0 V
1745 0 R
-31 0 V
450 1514 M
31 0 V
1745 0 R
-31 0 V
450 1552 M
31 0 V
1745 0 R
-31 0 V
450 1590 M
31 0 V
1745 0 R
-31 0 V
450 1628 M
31 0 V
1745 0 R
-31 0 V
450 300 M
0 63 V
0 1265 R
0 -63 V
509 300 M
0 31 V
0 1297 R
0 -31 V
568 300 M
0 31 V
0 1297 R
0 -31 V
628 300 M
0 31 V
0 1297 R
0 -31 V
687 300 M
0 31 V
0 1297 R
0 -31 V
746 300 M
0 31 V
0 1297 R
0 -31 V
805 300 M
0 31 V
0 1297 R
0 -31 V
864 300 M
0 31 V
0 1297 R
0 -31 V
924 300 M
0 31 V
0 1297 R
0 -31 V
983 300 M
0 31 V
0 1297 R
0 -31 V
1042 300 M
0 63 V
0 1265 R
0 -63 V
1101 300 M
0 31 V
0 1297 R
0 -31 V
1160 300 M
0 31 V
0 1297 R
0 -31 V
1220 300 M
0 31 V
0 1297 R
0 -31 V
1279 300 M
0 31 V
0 1297 R
0 -31 V
1338 300 M
0 31 V
0 1297 R
0 -31 V
1397 300 M
0 31 V
0 1297 R
0 -31 V
1456 300 M
0 31 V
0 1297 R
0 -31 V
1516 300 M
0 31 V
0 1297 R
0 -31 V
1575 300 M
0 31 V
0 1297 R
0 -31 V
1634 300 M
0 63 V
0 1265 R
0 -63 V
1693 300 M
0 31 V
0 1297 R
0 -31 V
1752 300 M
0 31 V
0 1297 R
0 -31 V
1812 300 M
0 31 V
0 1297 R
0 -31 V
1871 300 M
0 31 V
0 1297 R
0 -31 V
1930 300 M
0 31 V
0 1297 R
0 -31 V
1989 300 M
0 31 V
0 1297 R
0 -31 V
2048 300 M
0 31 V
0 1297 R
0 -31 V
2108 300 M
0 31 V
0 1297 R
0 -31 V
2167 300 M
0 31 V
0 1297 R
0 -31 V
2226 300 M
0 63 V
0 1265 R
0 -63 V
0.500 UL
LTb
450 300 M
1776 0 V
0 1328 V
-1776 0 V
450 300 L
2.000 UL
LT0
2374 1430 M
-148 0 V
42 11 R
-42 -11 V
42 -12 V
2.000 UL
LT0
2374 963 M
-148 0 V
42 11 R
-42 -11 V
42 -12 V
1.000 UL
LT0
1213 513 M
263 0 V
450 678 M
6 2 V
24 8 V
24 8 V
24 7 V
24 7 V
24 8 V
23 7 V
24 7 V
24 7 V
24 6 V
24 7 V
24 6 V
24 7 V
24 6 V
24 6 V
24 6 V
24 6 V
24 6 V
24 6 V
23 5 V
24 6 V
24 5 V
24 6 V
24 5 V
24 5 V
24 5 V
24 5 V
24 5 V
24 5 V
24 5 V
24 5 V
23 4 V
24 5 V
24 4 V
24 5 V
24 4 V
24 4 V
24 5 V
24 4 V
24 4 V
24 4 V
24 4 V
24 4 V
24 3 V
23 4 V
24 4 V
24 4 V
24 3 V
24 4 V
24 3 V
24 4 V
24 3 V
24 3 V
24 4 V
24 3 V
24 3 V
23 3 V
24 4 V
24 3 V
24 3 V
24 3 V
24 3 V
24 3 V
24 3 V
24 2 V
24 3 V
24 3 V
24 3 V
23 3 V
24 2 V
24 3 V
24 3 V
24 2 V
24 3 V
24 3 V
1.000 UL
LT1
1213 413 M
263 0 V
450 1429 M
6 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
23 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
23 0 V
24 0 V
24 0 V
24 0 V
24 1 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
23 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
23 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
23 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
23 0 V
24 1 V
24 0 V
24 0 V
24 0 V
24 0 V
24 0 V
stroke
grestore
end
showpage
}}%
\put(1526,413){\makebox(0,0)[l]{excited state}}%
\put(1526,513){\makebox(0,0)[l]{ground state}}%
\put(1338,50){\makebox(0,0){$P$}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E$ (mK)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){0.16}}%
\put(1634,200){\makebox(0,0){0.14}}%
\put(1042,200){\makebox(0,0){0.12}}%
\put(450,200){\makebox(0,0){0.1}}%
\put(400,1438){\makebox(0,0)[r]{0}}%
\put(400,1059){\makebox(0,0)[r]{-100}}%
\put(400,679){\makebox(0,0)[r]{-200}}%
\put(400,300){\makebox(0,0)[r]{-300}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: u.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Feb 26 12:21:58 2001
%%DocumentFonts: 
%%BoundingBox: 0 0 237 172
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(2376,1728)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
0.500 UL
LTb
350 300 M
63 0 V
1813 0 R
-63 0 V
350 327 M
31 0 V
1845 0 R
-31 0 V
350 353 M
31 0 V
1845 0 R
-31 0 V
350 380 M
31 0 V
1845 0 R
-31 0 V
350 406 M
31 0 V
1845 0 R
-31 0 V
350 433 M
31 0 V
1845 0 R
-31 0 V
350 459 M
31 0 V
1845 0 R
-31 0 V
350 486 M
31 0 V
1845 0 R
-31 0 V
350 512 M
31 0 V
1845 0 R
-31 0 V
350 539 M
31 0 V
1845 0 R
-31 0 V
350 566 M
31 0 V
1845 0 R
-31 0 V
350 566 M
63 0 V
1813 0 R
-63 0 V
350 592 M
31 0 V
1845 0 R
-31 0 V
350 619 M
31 0 V
1845 0 R
-31 0 V
350 645 M
31 0 V
1845 0 R
-31 0 V
350 672 M
31 0 V
1845 0 R
-31 0 V
350 698 M
31 0 V
1845 0 R
-31 0 V
350 725 M
31 0 V
1845 0 R
-31 0 V
350 752 M
31 0 V
1845 0 R
-31 0 V
350 778 M
31 0 V
1845 0 R
-31 0 V
350 805 M
31 0 V
1845 0 R
-31 0 V
350 831 M
31 0 V
1845 0 R
-31 0 V
350 831 M
63 0 V
1813 0 R
-63 0 V
350 858 M
31 0 V
1845 0 R
-31 0 V
350 884 M
31 0 V
1845 0 R
-31 0 V
350 911 M
31 0 V
1845 0 R
-31 0 V
350 937 M
31 0 V
1845 0 R
-31 0 V
350 964 M
31 0 V
1845 0 R
-31 0 V
350 991 M
31 0 V
1845 0 R
-31 0 V
350 1017 M
31 0 V
1845 0 R
-31 0 V
350 1044 M
31 0 V
1845 0 R
-31 0 V
350 1070 M
31 0 V
1845 0 R
-31 0 V
350 1097 M
31 0 V
1845 0 R
-31 0 V
-1845 0 R
63 0 V
1813 0 R
-63 0 V
350 1123 M
31 0 V
1845 0 R
-31 0 V
350 1150 M
31 0 V
1845 0 R
-31 0 V
350 1176 M
31 0 V
1845 0 R
-31 0 V
350 1203 M
31 0 V
1845 0 R
-31 0 V
350 1230 M
31 0 V
1845 0 R
-31 0 V
350 1256 M
31 0 V
1845 0 R
-31 0 V
350 1283 M
31 0 V
1845 0 R
-31 0 V
350 1309 M
31 0 V
1845 0 R
-31 0 V
350 1336 M
31 0 V
1845 0 R
-31 0 V
350 1362 M
31 0 V
1845 0 R
-31 0 V
-1845 0 R
63 0 V
1813 0 R
-63 0 V
350 1389 M
31 0 V
1845 0 R
-31 0 V
350 1416 M
31 0 V
1845 0 R
-31 0 V
350 1442 M
31 0 V
1845 0 R
-31 0 V
350 1469 M
31 0 V
1845 0 R
-31 0 V
350 1495 M
31 0 V
1845 0 R
-31 0 V
350 1522 M
31 0 V
1845 0 R
-31 0 V
350 1548 M
31 0 V
1845 0 R
-31 0 V
350 1575 M
31 0 V
1845 0 R
-31 0 V
350 1601 M
31 0 V
1845 0 R
-31 0 V
350 1628 M
31 0 V
1845 0 R
-31 0 V
-1845 0 R
63 0 V
1813 0 R
-63 0 V
350 300 M
0 31 V
0 1297 R
0 -31 V
426 300 M
0 31 V
0 1297 R
0 -31 V
488 300 M
0 31 V
0 1297 R
0 -31 V
540 300 M
0 31 V
0 1297 R
0 -31 V
586 300 M
0 31 V
0 1297 R
0 -31 V
626 300 M
0 31 V
0 1297 R
0 -31 V
661 300 M
0 63 V
0 1265 R
0 -63 V
897 300 M
0 31 V
0 1297 R
0 -31 V
1035 300 M
0 31 V
0 1297 R
0 -31 V
1132 300 M
0 31 V
0 1297 R
0 -31 V
1208 300 M
0 31 V
0 1297 R
0 -31 V
1270 300 M
0 31 V
0 1297 R
0 -31 V
1322 300 M
0 31 V
0 1297 R
0 -31 V
1368 300 M
0 31 V
0 1297 R
0 -31 V
1408 300 M
0 31 V
0 1297 R
0 -31 V
1444 300 M
0 63 V
0 1265 R
0 -63 V
1679 300 M
0 31 V
0 1297 R
0 -31 V
1817 300 M
0 31 V
0 1297 R
0 -31 V
1915 300 M
0 31 V
0 1297 R
0 -31 V
1990 300 M
0 31 V
0 1297 R
0 -31 V
2052 300 M
0 31 V
0 1297 R
0 -31 V
2105 300 M
0 31 V
0 1297 R
0 -31 V
2150 300 M
0 31 V
0 1297 R
0 -31 V
2190 300 M
0 31 V
0 1297 R
0 -31 V
2226 300 M
0 63 V
0 1265 R
0 -63 V
1.000 UL
LTa
350 566 M
1876 0 V
0.500 UL
LTb
350 300 M
1876 0 V
0 1328 V
-1876 0 V
350 300 L
1.000 UL
LT0
1313 1515 M
263 0 V
350 632 M
25 10 V
26 13 V
26 15 V
26 18 V
26 21 V
26 24 V
26 28 V
26 32 V
27 35 V
26 38 V
26 42 V
26 44 V
26 44 V
26 45 V
26 45 V
26 45 V
26 43 V
26 40 V
26 37 V
27 33 V
26 25 V
26 17 V
26 7 V
26 -3 V
26 -14 V
26 -24 V
26 -34 V
26 -43 V
26 -49 V
26 -54 V
26 -54 V
27 -54 V
26 -52 V
26 -50 V
26 -48 V
26 -45 V
26 -40 V
26 -37 V
26 -32 V
26 -27 V
26 -23 V
26 -18 V
26 -17 V
27 -14 V
26 -11 V
26 -9 V
26 -6 V
26 -5 V
26 -3 V
26 -1 V
26 0 V
1.000 UL
LT0
350 552 M
19 -2 V
19 -2 V
19 -2 V
19 -3 V
19 -2 V
19 -3 V
19 -3 V
19 -3 V
19 -3 V
18 -3 V
19 -4 V
19 -4 V
19 -3 V
19 -5 V
19 -4 V
19 -5 V
19 -5 V
19 -5 V
19 -5 V
19 -6 V
19 -6 V
19 -5 V
19 -6 V
19 -6 V
19 -6 V
19 -6 V
19 -5 V
19 -4 V
19 -4 V
18 -2 V
19 0 V
19 1 V
19 3 V
19 4 V
19 7 V
19 9 V
19 11 V
19 14 V
19 15 V
19 18 V
19 20 V
19 21 V
19 22 V
19 22 V
19 23 V
19 22 V
19 23 V
19 23 V
19 23 V
18 23 V
19 23 V
19 22 V
19 22 V
19 22 V
19 21 V
19 20 V
19 20 V
19 19 V
19 18 V
19 18 V
19 16 V
19 15 V
19 14 V
19 12 V
19 11 V
19 8 V
19 7 V
19 5 V
19 3 V
18 0 V
19 0 V
19 -3 V
19 -4 V
19 -6 V
19 -9 V
19 -10 V
19 -12 V
19 -13 V
19 -16 V
19 -16 V
19 -18 V
19 -19 V
19 -20 V
19 -21 V
19 -22 V
19 -23 V
19 -23 V
19 -24 V
19 -23 V
18 -22 V
19 -22 V
19 -20 V
19 -18 V
19 -16 V
19 -15 V
19 -12 V
19 -11 V
19 -10 V
19 -10 V
1.000 UL
LT1
1313 1415 M
263 0 V
586 566 M
11 -1 V
11 0 V
11 0 V
11 1 V
11 2 V
11 3 V
11 6 V
11 8 V
11 11 V
11 14 V
11 16 V
11 20 V
11 22 V
11 26 V
11 28 V
11 31 V
11 35 V
11 37 V
11 39 V
11 42 V
11 44 V
12 46 V
11 47 V
11 47 V
11 48 V
11 46 V
11 45 V
11 41 V
11 37 V
11 32 V
11 27 V
11 20 V
11 15 V
11 9 V
11 5 V
11 2 V
11 0 V
11 -4 V
11 -5 V
11 -8 V
11 -9 V
11 -11 V
12 -12 V
11 -14 V
11 -15 V
11 -16 V
11 -18 V
11 -19 V
11 -20 V
11 -20 V
11 -22 V
11 -22 V
11 -24 V
11 -23 V
11 -25 V
11 -24 V
11 -25 V
11 -25 V
11 -25 V
11 -25 V
11 -24 V
11 -24 V
11 -23 V
12 -23 V
11 -22 V
11 -21 V
11 -20 V
11 -19 V
11 -19 V
11 -18 V
11 -18 V
11 -17 V
11 -17 V
11 -16 V
11 -15 V
11 -15 V
11 -14 V
11 -13 V
11 -12 V
11 -12 V
11 -10 V
11 -9 V
11 -9 V
11 -7 V
12 -7 V
11 -6 V
11 -5 V
11 -4 V
11 -4 V
11 -4 V
11 -3 V
11 -2 V
11 -2 V
11 -2 V
11 -1 V
11 -2 V
11 0 V
11 -1 V
11 0 V
1.000 UL
LT1
586 566 M
16 0 V
17 0 V
16 0 V
17 -1 V
16 -1 V
17 -2 V
17 -3 V
16 -5 V
17 -5 V
16 -6 V
17 -8 V
16 -8 V
17 -9 V
16 -10 V
17 -11 V
17 -11 V
16 -11 V
17 -10 V
16 -10 V
17 -7 V
16 -6 V
17 -4 V
17 -2 V
16 1 V
17 2 V
16 3 V
17 6 V
16 6 V
17 8 V
17 8 V
16 10 V
17 11 V
16 11 V
17 13 V
16 13 V
17 14 V
17 15 V
16 15 V
17 17 V
16 18 V
17 19 V
16 18 V
17 19 V
17 17 V
16 18 V
17 17 V
16 18 V
17 19 V
16 19 V
17 20 V
17 21 V
16 20 V
17 20 V
16 19 V
17 18 V
16 18 V
17 17 V
17 16 V
16 15 V
17 14 V
16 13 V
17 12 V
16 10 V
17 9 V
17 7 V
16 6 V
17 5 V
16 3 V
17 2 V
16 1 V
17 -2 V
17 -3 V
16 -5 V
17 -7 V
16 -9 V
17 -11 V
16 -13 V
17 -15 V
17 -16 V
16 -17 V
17 -17 V
16 -17 V
17 -18 V
16 -18 V
17 -18 V
17 -20 V
16 -19 V
17 -20 V
16 -20 V
17 -20 V
16 -20 V
17 -19 V
17 -17 V
16 -17 V
17 -16 V
16 -14 V
17 -13 V
16 -13 V
17 -12 V
1.000 UL
LT3
1313 1315 M
263 0 V
350 861 M
4 2 V
34 28 V
34 29 V
34 30 V
34 32 V
34 33 V
34 35 V
34 34 V
34 34 V
34 33 V
34 31 V
33 28 V
34 24 V
34 18 V
34 12 V
34 3 V
34 -5 V
34 -15 V
34 -24 V
34 -34 V
34 -42 V
34 -48 V
34 -54 V
34 -56 V
34 -58 V
34 -56 V
34 -54 V
34 -50 V
34 -45 V
34 -39 V
34 -32 V
34 -26 V
34 -20 V
34 -15 V
34 -11 V
34 -7 V
34 -5 V
34 -2 V
34 -2 V
34 -1 V
1.000 UL
LT3
350 514 M
32 -4 V
38 -6 V
38 -6 V
39 -6 V
38 -6 V
38 -6 V
39 -6 V
38 -6 V
38 -5 V
38 -4 V
39 -3 V
38 -1 V
38 2 V
39 4 V
38 7 V
38 11 V
38 15 V
39 18 V
38 22 V
38 25 V
39 29 V
38 31 V
38 34 V
38 36 V
39 37 V
38 38 V
38 39 V
39 37 V
38 37 V
38 33 V
38 31 V
39 26 V
38 21 V
38 15 V
39 8 V
38 1 V
38 -8 V
39 -15 V
38 -23 V
38 -30 V
38 -36 V
39 -41 V
38 -44 V
38 -45 V
39 -46 V
38 -46 V
stroke
grestore
end
showpage
}}%
\put(1626,1315){\makebox(0,0)[l]{zero-range}}%
\put(1626,1415){\makebox(0,0)[l]{LM2M2}}%
\put(1626,1515){\makebox(0,0)[l]{exponential}}%
\put(1288,50){\makebox(0,0){$\rho$ (au)}}%
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2226,200){\makebox(0,0){1000}}%
\put(1444,200){\makebox(0,0){100}}%
\put(661,200){\makebox(0,0){10}}%
\put(300,1628){\makebox(0,0)[r]{8}}%
\put(300,1362){\makebox(0,0)[r]{6}}%
\put(300,1097){\makebox(0,0)[r]{4}}%
\put(300,831){\makebox(0,0)[r]{2}}%
\put(300,566){\makebox(0,0)[r]{0}}%
\put(300,300){\makebox(0,0)[r]{-2}}%
\end{picture}%
\endgroup
\endinput

